Solving the difference initial-boundary value problems by the operator exponential method

We suggest a modification of the operator exponential method for the numerical solving the difference linear initial boundary value problems. The scheme is based on the representation of the difference operator for given boundary conditions as the perturbation of the same operator for periodic ones. We analyze the error, stability and efficiency of the scheme for a model example of the one-dimensional operator of second difference.

==> fig1_nef.tex <==
% GNUPLOT: LaTeX picture with emtex specials
%\setlength{\unitlength}{0.240900pt}
\small
\setlength{\unitlength}{0.2pt}
%\setlength{\unitlength}{0.1pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\special{em:linewidth 1.0pt}%
\begin{picture}(1500,1000)(0,0)
\put(176,113){\special{em:moveto}}
\put(176,877){\special{em:lineto}}
\put(176,338){\special{em:moveto}}
\put(156,338){\special{em:lineto}}
\put(154,338){\makebox(0,0)[r]{1e-10}}
\put(176,787){\special{em:moveto}}
\put(156,787){\special{em:lineto}}
\put(154,787){\makebox(0,0)[r]{1}}
\put(176,113){\special{em:moveto}}
\put(176,93){\special{em:lineto}}
\put(176,68){\makebox(0,0){0}}
\put(386,113){\special{em:moveto}}
\put(386,93){\special{em:lineto}}
\put(386,68){\makebox(0,0){100}}
\put(596,113){\special{em:moveto}}
\put(596,93){\special{em:lineto}}
\put(596,68){\makebox(0,0){200}}
\put(806,113){\special{em:moveto}}
\put(806,93){\special{em:lineto}}
\put(806,68){\makebox(0,0){300}}
\put(1016,113){\special{em:moveto}}
\put(1016,93){\special{em:lineto}}
\put(1016,68){\makebox(0,0){400}}
\put(1226,113){\special{em:moveto}}
\put(1226,93){\special{em:lineto}}
\put(1226,68){\makebox(0,0){500}}
\put(1436,113){\special{em:moveto}}
\put(1436,93){\special{em:lineto}}
\put(1436,68){\makebox(0,0){600}}
\put(176,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(1436,877){\special{em:lineto}}
\put(176,877){\special{em:lineto}}
\put(176,113){\special{em:lineto}}
\put(806,0){\makebox(0,0){$j$}}
\put(218,920){\makebox(0,0)[l]{$|\xi_j-\mu_{2j}|$}}
%\put(3956,711){\makebox(0,0)[l]{номер собственного значения}}
\put(806,639){\makebox(0,0){1}}
\put(806,801){\makebox(0,0){2}}
\put(178,399){\special{em:moveto}}
\put(180,441){\special{em:lineto}}
\put(182,461){\special{em:lineto}}
\put(184,474){\special{em:lineto}}
\put(187,484){\special{em:lineto}}
\put(189,492){\special{em:lineto}}
\put(191,499){\special{em:lineto}}
\put(193,504){\special{em:lineto}}
\put(195,509){\special{em:lineto}}
\put(197,513){\special{em:lineto}}
\put(199,517){\special{em:lineto}}
\put(201,521){\special{em:lineto}}
\put(203,524){\special{em:lineto}}
\put(205,527){\special{em:lineto}}
\put(208,530){\special{em:lineto}}
\put(210,533){\special{em:lineto}}
\put(212,535){\special{em:lineto}}
\put(214,537){\special{em:lineto}}
\put(216,539){\special{em:lineto}}
\put(218,541){\special{em:lineto}}
\put(220,543){\special{em:lineto}}
\put(222,545){\special{em:lineto}}
\put(224,547){\special{em:lineto}}
\put(226,549){\special{em:lineto}}
\put(229,550){\special{em:lineto}}
\put(231,552){\special{em:lineto}}
\put(233,553){\special{em:lineto}}
\put(235,555){\special{em:lineto}}
\put(237,556){\special{em:lineto}}
\put(239,557){\special{em:lineto}}
\put(241,559){\special{em:lineto}}
\put(243,560){\special{em:lineto}}
\put(245,561){\special{em:lineto}}
\put(247,562){\special{em:lineto}}
\put(250,563){\special{em:lineto}}
\put(252,565){\special{em:lineto}}
\put(254,566){\special{em:lineto}}
\put(256,567){\special{em:lineto}}
\put(258,568){\special{em:lineto}}
\put(260,569){\special{em:lineto}}
\put(262,570){\special{em:lineto}}
\put(264,571){\special{em:lineto}}
\put(266,571){\special{em:lineto}}
\put(268,572){\special{em:lineto}}
\put(271,573){\special{em:lineto}}
\put(273,574){\special{em:lineto}}
\put(275,575){\special{em:lineto}}
\put(277,576){\special{em:lineto}}
\put(279,576){\special{em:lineto}}
\put(281,577){\special{em:lineto}}
\put(283,578){\special{em:lineto}}
\put(285,579){\special{em:lineto}}
\put(287,579){\special{em:lineto}}
\put(289,580){\special{em:lineto}}
\put(292,581){\special{em:lineto}}
\put(294,581){\special{em:lineto}}
\put(296,582){\special{em:lineto}}
\put(298,583){\special{em:lineto}}
\put(300,583){\special{em:lineto}}
\put(302,584){\special{em:lineto}}
\put(304,585){\special{em:lineto}}
\put(306,585){\special{em:lineto}}
\put(308,586){\special{em:lineto}}
\put(310,586){\special{em:lineto}}
\put(313,587){\special{em:lineto}}
\put(315,588){\special{em:lineto}}
\put(317,588){\special{em:lineto}}
\put(319,589){\special{em:lineto}}
\put(321,589){\special{em:lineto}}
\put(323,590){\special{em:lineto}}
\put(325,590){\special{em:lineto}}
\put(327,591){\special{em:lineto}}
\put(329,591){\special{em:lineto}}
\put(331,592){\special{em:lineto}}
\put(334,592){\special{em:lineto}}
\put(336,593){\special{em:lineto}}
\put(338,593){\special{em:lineto}}
\put(340,594){\special{em:lineto}}
\put(342,594){\special{em:lineto}}
\put(344,594){\special{em:lineto}}
\put(346,595){\special{em:lineto}}
\put(348,595){\special{em:lineto}}
\put(350,596){\special{em:lineto}}
\put(352,596){\special{em:lineto}}
\put(355,597){\special{em:lineto}}
\put(357,597){\special{em:lineto}}
\put(359,597){\special{em:lineto}}
\put(361,598){\special{em:lineto}}
\put(363,598){\special{em:lineto}}
\put(365,599){\special{em:lineto}}
\put(367,599){\special{em:lineto}}
\put(369,599){\special{em:lineto}}
\put(371,600){\special{em:lineto}}
\put(373,600){\special{em:lineto}}
\put(376,600){\special{em:lineto}}
\put(378,601){\special{em:lineto}}
\put(380,601){\special{em:lineto}}
\put(382,601){\special{em:lineto}}
\put(384,602){\special{em:lineto}}
\put(386,602){\special{em:lineto}}
\put(388,602){\special{em:lineto}}
\put(390,603){\special{em:lineto}}
\put(392,603){\special{em:lineto}}
\put(394,603){\special{em:lineto}}
\put(397,604){\special{em:lineto}}
\put(399,604){\special{em:lineto}}
\put(401,604){\special{em:lineto}}
\put(403,605){\special{em:lineto}}
\put(405,605){\special{em:lineto}}
\put(407,605){\special{em:lineto}}
\put(409,605){\special{em:lineto}}
\put(411,606){\special{em:lineto}}
\put(413,606){\special{em:lineto}}
\put(415,606){\special{em:lineto}}
\put(418,606){\special{em:lineto}}
\put(420,607){\special{em:lineto}}
\put(422,607){\special{em:lineto}}
\put(424,607){\special{em:lineto}}
\put(426,608){\special{em:lineto}}
\put(428,608){\special{em:lineto}}
\put(430,608){\special{em:lineto}}
\put(432,608){\special{em:lineto}}
\put(434,608){\special{em:lineto}}
\put(436,609){\special{em:lineto}}
\put(439,609){\special{em:lineto}}
\put(441,609){\special{em:lineto}}
\put(443,609){\special{em:lineto}}
\put(445,610){\special{em:lineto}}
\put(447,610){\special{em:lineto}}
\put(449,610){\special{em:lineto}}
\put(451,610){\special{em:lineto}}
\put(453,610){\special{em:lineto}}
\put(455,611){\special{em:lineto}}
\put(457,611){\special{em:lineto}}
\put(460,611){\special{em:lineto}}
\put(462,611){\special{em:lineto}}
\put(464,611){\special{em:lineto}}
\put(466,612){\special{em:lineto}}
\put(468,612){\special{em:lineto}}
\put(470,612){\special{em:lineto}}
\put(472,612){\special{em:lineto}}
\put(474,612){\special{em:lineto}}
\put(476,613){\special{em:lineto}}
\put(478,613){\special{em:lineto}}
\put(481,613){\special{em:lineto}}
\put(483,613){\special{em:lineto}}
\put(485,613){\special{em:lineto}}
\put(487,613){\special{em:lineto}}
\put(489,614){\special{em:lineto}}
\put(491,614){\special{em:lineto}}
\put(493,614){\special{em:lineto}}
\put(495,614){\special{em:lineto}}
\put(497,614){\special{em:lineto}}
\put(499,614){\special{em:lineto}}
\put(502,614){\special{em:lineto}}
\put(504,615){\special{em:lineto}}
\put(506,615){\special{em:lineto}}
\put(508,615){\special{em:lineto}}
\put(510,615){\special{em:lineto}}
\put(512,615){\special{em:lineto}}
\put(514,615){\special{em:lineto}}
\put(516,615){\special{em:lineto}}
\put(518,616){\special{em:lineto}}
\put(520,616){\special{em:lineto}}
\put(523,616){\special{em:lineto}}
\put(525,616){\special{em:lineto}}
\put(527,616){\special{em:lineto}}
\put(529,616){\special{em:lineto}}
\put(531,616){\special{em:lineto}}
\put(533,616){\special{em:lineto}}
\put(535,616){\special{em:lineto}}
\put(537,617){\special{em:lineto}}
\put(539,617){\special{em:lineto}}
\put(541,617){\special{em:lineto}}
\put(544,617){\special{em:lineto}}
\put(546,617){\special{em:lineto}}
\put(548,617){\special{em:lineto}}
\put(550,617){\special{em:lineto}}
\put(552,617){\special{em:lineto}}
\put(554,617){\special{em:lineto}}
\put(556,617){\special{em:lineto}}
\put(558,617){\special{em:lineto}}
\put(560,618){\special{em:lineto}}
\put(562,618){\special{em:lineto}}
\put(565,618){\special{em:lineto}}
\put(567,618){\special{em:lineto}}
\put(569,618){\special{em:lineto}}
\put(571,618){\special{em:lineto}}
\put(573,618){\special{em:lineto}}
\put(575,618){\special{em:lineto}}
\put(577,618){\special{em:lineto}}
\put(579,618){\special{em:lineto}}
\put(581,618){\special{em:lineto}}
\put(583,618){\special{em:lineto}}
\put(586,618){\special{em:lineto}}
\put(588,618){\special{em:lineto}}
\put(590,618){\special{em:lineto}}
\put(592,618){\special{em:lineto}}
\put(594,618){\special{em:lineto}}
\put(596,618){\special{em:lineto}}
\put(598,619){\special{em:lineto}}
\put(600,619){\special{em:lineto}}
\put(602,619){\special{em:lineto}}
\put(604,619){\special{em:lineto}}
\put(607,619){\special{em:lineto}}
\put(609,619){\special{em:lineto}}
\put(611,619){\special{em:lineto}}
\put(613,619){\special{em:lineto}}
\put(615,619){\special{em:lineto}}
\put(617,619){\special{em:lineto}}
\put(619,619){\special{em:lineto}}
\put(621,619){\special{em:lineto}}
\put(623,619){\special{em:lineto}}
\put(625,619){\special{em:lineto}}
\put(628,619){\special{em:lineto}}
\put(630,619){\special{em:lineto}}
\put(632,619){\special{em:lineto}}
\put(634,619){\special{em:lineto}}
\put(636,619){\special{em:lineto}}
\put(638,619){\special{em:lineto}}
\put(640,619){\special{em:lineto}}
\put(642,619){\special{em:lineto}}
\put(644,619){\special{em:lineto}}
\put(646,619){\special{em:lineto}}
\put(649,619){\special{em:lineto}}
\put(651,619){\special{em:lineto}}
\put(653,619){\special{em:lineto}}
\put(655,619){\special{em:lineto}}
\put(657,619){\special{em:lineto}}
\put(659,618){\special{em:lineto}}
\put(661,618){\special{em:lineto}}
\put(663,618){\special{em:lineto}}
\put(665,618){\special{em:lineto}}
\put(667,618){\special{em:lineto}}
\put(670,618){\special{em:lineto}}
\put(672,618){\special{em:lineto}}
\put(674,618){\special{em:lineto}}
\put(676,618){\special{em:lineto}}
\put(678,618){\special{em:lineto}}
\put(680,618){\special{em:lineto}}
\put(682,618){\special{em:lineto}}
\put(684,618){\special{em:lineto}}
\put(686,618){\special{em:lineto}}
\put(688,618){\special{em:lineto}}
\put(691,618){\special{em:lineto}}
\put(693,618){\special{em:lineto}}
\put(695,617){\special{em:lineto}}
\put(697,617){\special{em:lineto}}
\put(699,617){\special{em:lineto}}
\put(701,617){\special{em:lineto}}
\put(703,617){\special{em:lineto}}
\put(705,617){\special{em:lineto}}
\put(707,617){\special{em:lineto}}
\put(709,617){\special{em:lineto}}
\put(712,617){\special{em:lineto}}
\put(714,617){\special{em:lineto}}
\put(716,616){\special{em:lineto}}
\put(718,616){\special{em:lineto}}
\put(720,616){\special{em:lineto}}
\put(722,616){\special{em:lineto}}
\put(724,616){\special{em:lineto}}
\put(726,616){\special{em:lineto}}
\put(728,616){\special{em:lineto}}
\put(730,615){\special{em:lineto}}
\put(733,615){\special{em:lineto}}
\put(735,615){\special{em:lineto}}
\put(737,615){\special{em:lineto}}
\put(739,615){\special{em:lineto}}
\put(741,615){\special{em:lineto}}
\put(743,614){\special{em:lineto}}
\put(745,614){\special{em:lineto}}
\put(747,614){\special{em:lineto}}
\put(749,614){\special{em:lineto}}
\put(751,614){\special{em:lineto}}
\put(754,614){\special{em:lineto}}
\put(756,613){\special{em:lineto}}
\put(758,613){\special{em:lineto}}
\put(760,613){\special{em:lineto}}
\put(762,613){\special{em:lineto}}
\put(764,613){\special{em:lineto}}
\put(766,612){\special{em:lineto}}
\put(768,612){\special{em:lineto}}
\put(770,612){\special{em:lineto}}
\put(772,612){\special{em:lineto}}
\put(775,611){\special{em:lineto}}
\put(777,611){\special{em:lineto}}
\put(779,611){\special{em:lineto}}
\put(781,611){\special{em:lineto}}
\put(783,610){\special{em:lineto}}
\put(785,610){\special{em:lineto}}
\put(787,610){\special{em:lineto}}
\put(789,609){\special{em:lineto}}
\put(791,609){\special{em:lineto}}
\put(793,609){\special{em:lineto}}
\put(796,608){\special{em:lineto}}
\put(798,608){\special{em:lineto}}
\put(800,608){\special{em:lineto}}
\put(802,607){\special{em:lineto}}
\put(804,607){\special{em:lineto}}
\put(806,607){\special{em:lineto}}
\put(808,606){\special{em:lineto}}
\put(810,606){\special{em:lineto}}
\put(812,605){\special{em:lineto}}
\put(814,605){\special{em:lineto}}
\put(817,605){\special{em:lineto}}
\put(819,604){\special{em:lineto}}
\put(821,604){\special{em:lineto}}
\put(823,603){\special{em:lineto}}
\put(825,603){\special{em:lineto}}
\put(827,602){\special{em:lineto}}
\put(829,602){\special{em:lineto}}
\put(831,601){\special{em:lineto}}
\put(833,601){\special{em:lineto}}
\put(835,600){\special{em:lineto}}
\put(838,599){\special{em:lineto}}
\put(840,599){\special{em:lineto}}
\put(842,598){\special{em:lineto}}
\put(844,597){\special{em:lineto}}
\put(846,597){\special{em:lineto}}
\put(848,596){\special{em:lineto}}
\put(850,595){\special{em:lineto}}
\put(852,594){\special{em:lineto}}
\put(854,593){\special{em:lineto}}
\put(856,592){\special{em:lineto}}
\put(859,591){\special{em:lineto}}
\put(861,590){\special{em:lineto}}
\put(863,589){\special{em:lineto}}
\put(865,588){\special{em:lineto}}
\put(867,587){\special{em:lineto}}
\put(869,586){\special{em:lineto}}
\put(871,584){\special{em:lineto}}
\put(873,583){\special{em:lineto}}
\put(875,581){\special{em:lineto}}
\put(877,579){\special{em:lineto}}
\put(880,577){\special{em:lineto}}
\put(882,575){\special{em:lineto}}
\put(884,572){\special{em:lineto}}
\put(886,569){\special{em:lineto}}
\put(888,565){\special{em:lineto}}
\put(890,561){\special{em:lineto}}
\put(892,555){\special{em:lineto}}
\put(894,546){\special{em:lineto}}
\put(896,530){\special{em:lineto}}
\put(898,506){\special{em:lineto}}
\put(901,539){\special{em:lineto}}
\put(903,551){\special{em:lineto}}
\put(905,558){\special{em:lineto}}
\put(907,563){\special{em:lineto}}
\put(909,567){\special{em:lineto}}
\put(911,571){\special{em:lineto}}
\put(913,574){\special{em:lineto}}
\put(915,576){\special{em:lineto}}
\put(917,578){\special{em:lineto}}
\put(919,581){\special{em:lineto}}
\put(922,582){\special{em:lineto}}
\put(924,584){\special{em:lineto}}
\put(926,586){\special{em:lineto}}
\put(928,587){\special{em:lineto}}
\put(930,588){\special{em:lineto}}
\put(932,590){\special{em:lineto}}
\put(934,591){\special{em:lineto}}
\put(936,592){\special{em:lineto}}
\put(938,593){\special{em:lineto}}
\put(940,594){\special{em:lineto}}
\put(943,595){\special{em:lineto}}
\put(945,596){\special{em:lineto}}
\put(947,597){\special{em:lineto}}
\put(949,598){\special{em:lineto}}
\put(951,598){\special{em:lineto}}
\put(953,599){\special{em:lineto}}
\put(955,600){\special{em:lineto}}
\put(957,601){\special{em:lineto}}
\put(959,601){\special{em:lineto}}
\put(961,602){\special{em:lineto}}
\put(964,603){\special{em:lineto}}
\put(966,603){\special{em:lineto}}
\put(968,604){\special{em:lineto}}
\put(970,604){\special{em:lineto}}
\put(972,605){\special{em:lineto}}
\put(974,605){\special{em:lineto}}
\put(976,606){\special{em:lineto}}
\put(978,606){\special{em:lineto}}
\put(980,607){\special{em:lineto}}
\put(982,607){\special{em:lineto}}
\put(985,608){\special{em:lineto}}
\put(987,608){\special{em:lineto}}
\put(989,609){\special{em:lineto}}
\put(991,609){\special{em:lineto}}
\put(993,610){\special{em:lineto}}
\put(995,610){\special{em:lineto}}
\put(997,611){\special{em:lineto}}
\put(999,611){\special{em:lineto}}
\put(1001,611){\special{em:lineto}}
\put(1003,612){\special{em:lineto}}
\put(1006,612){\special{em:lineto}}
\put(1008,612){\special{em:lineto}}
\put(1010,613){\special{em:lineto}}
\put(1012,613){\special{em:lineto}}
\put(1014,614){\special{em:lineto}}
\put(1016,614){\special{em:lineto}}
\put(1018,614){\special{em:lineto}}
\put(1020,614){\special{em:lineto}}
\put(1022,615){\special{em:lineto}}
\put(1024,615){\special{em:lineto}}
\put(1027,615){\special{em:lineto}}
\put(1029,616){\special{em:lineto}}
\put(1031,616){\special{em:lineto}}
\put(1033,616){\special{em:lineto}}
\put(1035,617){\special{em:lineto}}
\put(1037,617){\special{em:lineto}}
\put(1039,617){\special{em:lineto}}
\put(1041,617){\special{em:lineto}}
\put(1043,618){\special{em:lineto}}
\put(1045,618){\special{em:lineto}}
\put(1048,618){\special{em:lineto}}
\put(1050,618){\special{em:lineto}}
\put(1052,619){\special{em:lineto}}
\put(1054,619){\special{em:lineto}}
\put(1056,619){\special{em:lineto}}
\put(1058,619){\special{em:lineto}}
\put(1060,620){\special{em:lineto}}
\put(1062,620){\special{em:lineto}}
\put(1064,620){\special{em:lineto}}
\put(1066,620){\special{em:lineto}}
\put(1069,620){\special{em:lineto}}
\put(1071,621){\special{em:lineto}}
\put(1073,621){\special{em:lineto}}
\put(1075,621){\special{em:lineto}}
\put(1077,621){\special{em:lineto}}
\put(1079,621){\special{em:lineto}}
\put(1081,621){\special{em:lineto}}
\put(1083,622){\special{em:lineto}}
\put(1085,622){\special{em:lineto}}
\put(1087,622){\special{em:lineto}}
\put(1090,622){\special{em:lineto}}
\put(1092,622){\special{em:lineto}}
\put(1094,623){\special{em:lineto}}
\put(1096,623){\special{em:lineto}}
\put(1098,623){\special{em:lineto}}
\put(1100,623){\special{em:lineto}}
\put(1102,623){\special{em:lineto}}
\put(1104,623){\special{em:lineto}}
\put(1106,623){\special{em:lineto}}
\put(1108,624){\special{em:lineto}}
\put(1111,624){\special{em:lineto}}
\put(1113,624){\special{em:lineto}}
\put(1115,624){\special{em:lineto}}
\put(1117,624){\special{em:lineto}}
\put(1119,624){\special{em:lineto}}
\put(1121,624){\special{em:lineto}}
\put(1123,624){\special{em:lineto}}
\put(1125,625){\special{em:lineto}}
\put(1127,625){\special{em:lineto}}
\put(1129,625){\special{em:lineto}}
\put(1132,625){\special{em:lineto}}
\put(1134,625){\special{em:lineto}}
\put(1136,625){\special{em:lineto}}
\put(1138,625){\special{em:lineto}}
\put(1140,625){\special{em:lineto}}
\put(1142,625){\special{em:lineto}}
\put(1144,625){\special{em:lineto}}
\put(1146,626){\special{em:lineto}}
\put(1148,626){\special{em:lineto}}
\put(1150,626){\special{em:lineto}}
\put(1153,626){\special{em:lineto}}
\put(1155,626){\special{em:lineto}}
\put(1157,626){\special{em:lineto}}
\put(1159,626){\special{em:lineto}}
\put(1161,626){\special{em:lineto}}
\put(1163,626){\special{em:lineto}}
\put(1165,626){\special{em:lineto}}
\put(1167,626){\special{em:lineto}}
\put(1169,626){\special{em:lineto}}
\put(1171,626){\special{em:lineto}}
\put(1174,626){\special{em:lineto}}
\put(1176,626){\special{em:lineto}}
\put(1178,626){\special{em:lineto}}
\put(1180,626){\special{em:lineto}}
\put(1182,627){\special{em:lineto}}
\put(1184,627){\special{em:lineto}}
\put(1186,627){\special{em:lineto}}
\put(1188,627){\special{em:lineto}}
\put(1190,627){\special{em:lineto}}
\put(1192,627){\special{em:lineto}}
\put(1195,627){\special{em:lineto}}
\put(1197,626){\special{em:lineto}}
\put(1199,626){\special{em:lineto}}
\put(1201,626){\special{em:lineto}}
\put(1203,626){\special{em:lineto}}
\put(1205,626){\special{em:lineto}}
\put(1207,626){\special{em:lineto}}
\put(1209,626){\special{em:lineto}}
\put(1211,626){\special{em:lineto}}
\put(1213,626){\special{em:lineto}}
\put(1216,625){\special{em:lineto}}
\put(1218,625){\special{em:lineto}}
\put(1220,625){\special{em:lineto}}
\put(1222,625){\special{em:lineto}}
\put(1224,624){\special{em:lineto}}
\put(1226,624){\special{em:lineto}}
\put(1228,623){\special{em:lineto}}
\put(1230,622){\special{em:lineto}}
\put(1232,622){\special{em:lineto}}
\put(1234,620){\special{em:lineto}}
\put(1237,619){\special{em:lineto}}
\put(1239,617){\special{em:lineto}}
\put(1241,615){\special{em:lineto}}
\put(1243,612){\special{em:lineto}}
\put(1245,608){\special{em:lineto}}
\put(1247,602){\special{em:lineto}}
\put(1249,592){\special{em:lineto}}
\put(1251,561){\special{em:lineto}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\special{em:linewidth 0.3pt}%
\put(179,113){\special{em:moveto}}
\put(180,163){\special{em:lineto}}
\put(182,222){\special{em:lineto}}
\put(184,262){\special{em:lineto}}
\put(187,291){\special{em:lineto}}
\put(189,315){\special{em:lineto}}
\put(191,334){\special{em:lineto}}
\put(193,351){\special{em:lineto}}
\put(195,366){\special{em:lineto}}
\put(197,379){\special{em:lineto}}
\put(199,390){\special{em:lineto}}
\put(201,401){\special{em:lineto}}
\put(203,411){\special{em:lineto}}
\put(205,420){\special{em:lineto}}
\put(208,428){\special{em:lineto}}
\put(210,436){\special{em:lineto}}
\put(212,443){\special{em:lineto}}
\put(214,450){\special{em:lineto}}
\put(216,457){\special{em:lineto}}
\put(218,463){\special{em:lineto}}
\put(220,469){\special{em:lineto}}
\put(222,474){\special{em:lineto}}
\put(224,480){\special{em:lineto}}
\put(226,485){\special{em:lineto}}
\put(229,490){\special{em:lineto}}
\put(231,494){\special{em:lineto}}
\put(233,499){\special{em:lineto}}
\put(235,503){\special{em:lineto}}
\put(237,507){\special{em:lineto}}
\put(239,511){\special{em:lineto}}
\put(241,515){\special{em:lineto}}
\put(243,519){\special{em:lineto}}
\put(245,523){\special{em:lineto}}
\put(247,526){\special{em:lineto}}
\put(250,530){\special{em:lineto}}
\put(252,533){\special{em:lineto}}
\put(254,536){\special{em:lineto}}
\put(256,539){\special{em:lineto}}
\put(258,542){\special{em:lineto}}
\put(260,545){\special{em:lineto}}
\put(262,548){\special{em:lineto}}
\put(264,551){\special{em:lineto}}
\put(266,554){\special{em:lineto}}
\put(268,557){\special{em:lineto}}
\put(271,559){\special{em:lineto}}
\put(273,562){\special{em:lineto}}
\put(275,564){\special{em:lineto}}
\put(277,567){\special{em:lineto}}
\put(279,569){\special{em:lineto}}
\put(281,572){\special{em:lineto}}
\put(283,574){\special{em:lineto}}
\put(285,576){\special{em:lineto}}
\put(287,578){\special{em:lineto}}
\put(289,581){\special{em:lineto}}
\put(292,583){\special{em:lineto}}
\put(294,585){\special{em:lineto}}
\put(296,587){\special{em:lineto}}
\put(298,589){\special{em:lineto}}
\put(300,591){\special{em:lineto}}
\put(302,593){\special{em:lineto}}
\put(304,595){\special{em:lineto}}
\put(306,597){\special{em:lineto}}
\put(308,599){\special{em:lineto}}
\put(310,600){\special{em:lineto}}
\put(313,602){\special{em:lineto}}
\put(315,604){\special{em:lineto}}
\put(317,606){\special{em:lineto}}
\put(319,608){\special{em:lineto}}
\put(321,609){\special{em:lineto}}
\put(323,611){\special{em:lineto}}
\put(325,613){\special{em:lineto}}
\put(327,614){\special{em:lineto}}
\put(329,616){\special{em:lineto}}
\put(331,617){\special{em:lineto}}
\put(334,619){\special{em:lineto}}
\put(336,620){\special{em:lineto}}
\put(338,622){\special{em:lineto}}
\put(340,623){\special{em:lineto}}
\put(342,625){\special{em:lineto}}
\put(344,626){\special{em:lineto}}
\put(346,628){\special{em:lineto}}
\put(348,629){\special{em:lineto}}
\put(350,631){\special{em:lineto}}
\put(352,632){\special{em:lineto}}
\put(355,633){\special{em:lineto}}
\put(357,635){\special{em:lineto}}
\put(359,636){\special{em:lineto}}
\put(361,637){\special{em:lineto}}
\put(363,639){\special{em:lineto}}
\put(365,640){\special{em:lineto}}
\put(367,641){\special{em:lineto}}
\put(369,642){\special{em:lineto}}
\put(371,644){\special{em:lineto}}
\put(373,645){\special{em:lineto}}
\put(376,646){\special{em:lineto}}
\put(378,647){\special{em:lineto}}
\put(380,649){\special{em:lineto}}
\put(382,650){\special{em:lineto}}
\put(384,651){\special{em:lineto}}
\put(386,652){\special{em:lineto}}
\put(388,653){\special{em:lineto}}
\put(390,654){\special{em:lineto}}
\put(392,655){\special{em:lineto}}
\put(394,657){\special{em:lineto}}
\put(397,658){\special{em:lineto}}
\put(399,659){\special{em:lineto}}
\put(401,660){\special{em:lineto}}
\put(403,661){\special{em:lineto}}
\put(405,662){\special{em:lineto}}
\put(407,663){\special{em:lineto}}
\put(409,664){\special{em:lineto}}
\put(411,665){\special{em:lineto}}
\put(413,666){\special{em:lineto}}
\put(415,667){\special{em:lineto}}
\put(418,668){\special{em:lineto}}
\put(420,669){\special{em:lineto}}
\put(422,670){\special{em:lineto}}
\put(424,671){\special{em:lineto}}
\put(426,672){\special{em:lineto}}
\put(428,673){\special{em:lineto}}
\put(430,674){\special{em:lineto}}
\put(432,675){\special{em:lineto}}
\put(434,676){\special{em:lineto}}
\put(436,676){\special{em:lineto}}
\put(439,677){\special{em:lineto}}
\put(441,678){\special{em:lineto}}
\put(443,679){\special{em:lineto}}
\put(445,680){\special{em:lineto}}
\put(447,681){\special{em:lineto}}
\put(449,682){\special{em:lineto}}
\put(451,683){\special{em:lineto}}
\put(453,684){\special{em:lineto}}
\put(455,684){\special{em:lineto}}
\put(457,685){\special{em:lineto}}
\put(460,686){\special{em:lineto}}
\put(462,687){\special{em:lineto}}
\put(464,688){\special{em:lineto}}
\put(466,688){\special{em:lineto}}
\put(468,689){\special{em:lineto}}
\put(470,690){\special{em:lineto}}
\put(472,691){\special{em:lineto}}
\put(474,692){\special{em:lineto}}
\put(476,692){\special{em:lineto}}
\put(478,693){\special{em:lineto}}
\put(481,694){\special{em:lineto}}
\put(483,695){\special{em:lineto}}
\put(485,696){\special{em:lineto}}
\put(487,696){\special{em:lineto}}
\put(489,697){\special{em:lineto}}
\put(491,698){\special{em:lineto}}
\put(493,699){\special{em:lineto}}
\put(495,699){\special{em:lineto}}
\put(497,700){\special{em:lineto}}
\put(499,701){\special{em:lineto}}
\put(502,701){\special{em:lineto}}
\put(504,702){\special{em:lineto}}
\put(506,703){\special{em:lineto}}
\put(508,704){\special{em:lineto}}
\put(510,704){\special{em:lineto}}
\put(512,705){\special{em:lineto}}
\put(514,706){\special{em:lineto}}
\put(516,706){\special{em:lineto}}
\put(518,707){\special{em:lineto}}
\put(520,708){\special{em:lineto}}
\put(523,708){\special{em:lineto}}
\put(525,709){\special{em:lineto}}
\put(527,710){\special{em:lineto}}
\put(529,710){\special{em:lineto}}
\put(531,711){\special{em:lineto}}
\put(533,712){\special{em:lineto}}
\put(535,712){\special{em:lineto}}
\put(537,713){\special{em:lineto}}
\put(539,713){\special{em:lineto}}
\put(541,714){\special{em:lineto}}
\put(544,715){\special{em:lineto}}
\put(546,715){\special{em:lineto}}
\put(548,716){\special{em:lineto}}
\put(550,717){\special{em:lineto}}
\put(552,717){\special{em:lineto}}
\put(554,718){\special{em:lineto}}
\put(556,718){\special{em:lineto}}
\put(558,719){\special{em:lineto}}
\put(560,720){\special{em:lineto}}
\put(562,720){\special{em:lineto}}
\put(565,721){\special{em:lineto}}
\put(567,721){\special{em:lineto}}
\put(569,722){\special{em:lineto}}
\put(571,723){\special{em:lineto}}
\put(573,723){\special{em:lineto}}
\put(575,724){\special{em:lineto}}
\put(577,724){\special{em:lineto}}
\put(579,725){\special{em:lineto}}
\put(581,725){\special{em:lineto}}
\put(583,726){\special{em:lineto}}
\put(586,726){\special{em:lineto}}
\put(588,727){\special{em:lineto}}
\put(590,728){\special{em:lineto}}
\put(592,728){\special{em:lineto}}
\put(594,729){\special{em:lineto}}
\put(596,729){\special{em:lineto}}
\put(598,730){\special{em:lineto}}
\put(600,730){\special{em:lineto}}
\put(602,731){\special{em:lineto}}
\put(604,731){\special{em:lineto}}
\put(607,732){\special{em:lineto}}
\put(609,732){\special{em:lineto}}
\put(611,733){\special{em:lineto}}
\put(613,733){\special{em:lineto}}
\put(615,734){\special{em:lineto}}
\put(617,734){\special{em:lineto}}
\put(619,735){\special{em:lineto}}
\put(621,735){\special{em:lineto}}
\put(623,736){\special{em:lineto}}
\put(625,736){\special{em:lineto}}
\put(628,737){\special{em:lineto}}
\put(630,737){\special{em:lineto}}
\put(632,738){\special{em:lineto}}
\put(634,738){\special{em:lineto}}
\put(636,739){\special{em:lineto}}
\put(638,739){\special{em:lineto}}
\put(640,740){\special{em:lineto}}
\put(642,740){\special{em:lineto}}
\put(644,741){\special{em:lineto}}
\put(646,741){\special{em:lineto}}
\put(649,742){\special{em:lineto}}
\put(651,742){\special{em:lineto}}
\put(653,743){\special{em:lineto}}
\put(655,743){\special{em:lineto}}
\put(657,744){\special{em:lineto}}
\put(659,744){\special{em:lineto}}
\put(661,744){\special{em:lineto}}
\put(663,745){\special{em:lineto}}
\put(665,745){\special{em:lineto}}
\put(667,746){\special{em:lineto}}
\put(670,746){\special{em:lineto}}
\put(672,747){\special{em:lineto}}
\put(674,747){\special{em:lineto}}
\put(676,748){\special{em:lineto}}
\put(678,748){\special{em:lineto}}
\put(680,748){\special{em:lineto}}
\put(682,749){\special{em:lineto}}
\put(684,749){\special{em:lineto}}
\put(686,750){\special{em:lineto}}
\put(688,750){\special{em:lineto}}
\put(691,751){\special{em:lineto}}
\put(693,751){\special{em:lineto}}
\put(695,752){\special{em:lineto}}
\put(697,752){\special{em:lineto}}
\put(699,752){\special{em:lineto}}
\put(701,753){\special{em:lineto}}
\put(703,753){\special{em:lineto}}
\put(705,754){\special{em:lineto}}
\put(707,754){\special{em:lineto}}
\put(709,754){\special{em:lineto}}
\put(712,755){\special{em:lineto}}
\put(714,755){\special{em:lineto}}
\put(716,756){\special{em:lineto}}
\put(718,756){\special{em:lineto}}
\put(720,756){\special{em:lineto}}
\put(722,757){\special{em:lineto}}
\put(724,757){\special{em:lineto}}
\put(726,758){\special{em:lineto}}
\put(728,758){\special{em:lineto}}
\put(730,758){\special{em:lineto}}
\put(733,759){\special{em:lineto}}
\put(735,759){\special{em:lineto}}
\put(737,760){\special{em:lineto}}
\put(739,760){\special{em:lineto}}
\put(741,760){\special{em:lineto}}
\put(743,761){\special{em:lineto}}
\put(745,761){\special{em:lineto}}
\put(747,762){\special{em:lineto}}
\put(749,762){\special{em:lineto}}
\put(751,762){\special{em:lineto}}
\put(754,763){\special{em:lineto}}
\put(756,763){\special{em:lineto}}
\put(758,763){\special{em:lineto}}
\put(760,764){\special{em:lineto}}
\put(762,764){\special{em:lineto}}
\put(764,764){\special{em:lineto}}
\put(766,765){\special{em:lineto}}
\put(768,765){\special{em:lineto}}
\put(770,766){\special{em:lineto}}
\put(772,766){\special{em:lineto}}
\put(775,766){\special{em:lineto}}
\put(777,767){\special{em:lineto}}
\put(779,767){\special{em:lineto}}
\put(781,767){\special{em:lineto}}
\put(783,768){\special{em:lineto}}
\put(785,768){\special{em:lineto}}
\put(787,768){\special{em:lineto}}
\put(789,769){\special{em:lineto}}
\put(791,769){\special{em:lineto}}
\put(793,769){\special{em:lineto}}
\put(796,770){\special{em:lineto}}
\put(798,770){\special{em:lineto}}
\put(800,771){\special{em:lineto}}
\put(802,771){\special{em:lineto}}
\put(804,771){\special{em:lineto}}
\put(806,772){\special{em:lineto}}
\put(808,772){\special{em:lineto}}
\put(810,772){\special{em:lineto}}
\put(812,773){\special{em:lineto}}
\put(814,773){\special{em:lineto}}
\put(817,773){\special{em:lineto}}
\put(819,774){\special{em:lineto}}
\put(821,774){\special{em:lineto}}
\put(823,774){\special{em:lineto}}
\put(825,775){\special{em:lineto}}
\put(827,775){\special{em:lineto}}
\put(829,775){\special{em:lineto}}
\put(831,776){\special{em:lineto}}
\put(833,776){\special{em:lineto}}
\put(835,776){\special{em:lineto}}
\put(838,777){\special{em:lineto}}
\put(840,777){\special{em:lineto}}
\put(842,777){\special{em:lineto}}
\put(844,778){\special{em:lineto}}
\put(846,778){\special{em:lineto}}
\put(848,778){\special{em:lineto}}
\put(850,778){\special{em:lineto}}
\put(852,779){\special{em:lineto}}
\put(854,779){\special{em:lineto}}
\put(856,779){\special{em:lineto}}
\put(859,780){\special{em:lineto}}
\put(861,780){\special{em:lineto}}
\put(863,780){\special{em:lineto}}
\put(865,781){\special{em:lineto}}
\put(867,781){\special{em:lineto}}
\put(869,781){\special{em:lineto}}
\put(871,782){\special{em:lineto}}
\put(873,782){\special{em:lineto}}
\put(875,782){\special{em:lineto}}
\put(877,783){\special{em:lineto}}
\put(880,783){\special{em:lineto}}
\put(882,783){\special{em:lineto}}
\put(884,783){\special{em:lineto}}
\put(886,784){\special{em:lineto}}
\put(888,784){\special{em:lineto}}
\put(890,784){\special{em:lineto}}
\put(892,785){\special{em:lineto}}
\put(894,785){\special{em:lineto}}
\put(896,785){\special{em:lineto}}
\put(898,786){\special{em:lineto}}
\put(901,786){\special{em:lineto}}
\put(903,786){\special{em:lineto}}
\put(905,786){\special{em:lineto}}
\put(907,787){\special{em:lineto}}
\put(909,787){\special{em:lineto}}
\put(911,787){\special{em:lineto}}
\put(913,788){\special{em:lineto}}
\put(915,788){\special{em:lineto}}
\put(917,788){\special{em:lineto}}
\put(919,788){\special{em:lineto}}
\put(922,789){\special{em:lineto}}
\put(924,789){\special{em:lineto}}
\put(926,789){\special{em:lineto}}
\put(928,790){\special{em:lineto}}
\put(930,790){\special{em:lineto}}
\put(932,790){\special{em:lineto}}
\put(934,790){\special{em:lineto}}
\put(936,791){\special{em:lineto}}
\put(938,791){\special{em:lineto}}
\put(940,791){\special{em:lineto}}
\put(943,792){\special{em:lineto}}
\put(945,792){\special{em:lineto}}
\put(947,792){\special{em:lineto}}
\put(949,792){\special{em:lineto}}
\put(951,793){\special{em:lineto}}
\put(953,793){\special{em:lineto}}
\put(955,793){\special{em:lineto}}
\put(957,794){\special{em:lineto}}
\put(959,794){\special{em:lineto}}
\put(961,794){\special{em:lineto}}
\put(964,794){\special{em:lineto}}
\put(966,795){\special{em:lineto}}
\put(968,795){\special{em:lineto}}
\put(970,795){\special{em:lineto}}
\put(972,796){\special{em:lineto}}
\put(974,796){\special{em:lineto}}
\put(976,796){\special{em:lineto}}
\put(978,796){\special{em:lineto}}
\put(980,797){\special{em:lineto}}
\put(982,797){\special{em:lineto}}
\put(985,797){\special{em:lineto}}
\put(987,797){\special{em:lineto}}
\put(989,798){\special{em:lineto}}
\put(991,798){\special{em:lineto}}
\put(993,798){\special{em:lineto}}
\put(995,799){\special{em:lineto}}
\put(997,799){\special{em:lineto}}
\put(999,799){\special{em:lineto}}
\put(1001,799){\special{em:lineto}}
\put(1003,800){\special{em:lineto}}
\put(1006,800){\special{em:lineto}}
\put(1008,800){\special{em:lineto}}
\put(1010,800){\special{em:lineto}}
\put(1012,801){\special{em:lineto}}
\put(1014,801){\special{em:lineto}}
\put(1016,801){\special{em:lineto}}
\put(1018,802){\special{em:lineto}}
\put(1020,802){\special{em:lineto}}
\put(1022,802){\special{em:lineto}}
\put(1024,802){\special{em:lineto}}
\put(1027,803){\special{em:lineto}}
\put(1029,803){\special{em:lineto}}
\put(1031,803){\special{em:lineto}}
\put(1033,803){\special{em:lineto}}
\put(1035,804){\special{em:lineto}}
\put(1037,804){\special{em:lineto}}
\put(1039,804){\special{em:lineto}}
\put(1041,804){\special{em:lineto}}
\put(1043,805){\special{em:lineto}}
\put(1045,805){\special{em:lineto}}
\put(1048,805){\special{em:lineto}}
\put(1050,806){\special{em:lineto}}
\put(1052,806){\special{em:lineto}}
\put(1054,806){\special{em:lineto}}
\put(1056,806){\special{em:lineto}}
\put(1058,807){\special{em:lineto}}
\put(1060,807){\special{em:lineto}}
\put(1062,807){\special{em:lineto}}
\put(1064,807){\special{em:lineto}}
\put(1066,808){\special{em:lineto}}
\put(1069,808){\special{em:lineto}}
\put(1071,808){\special{em:lineto}}
\put(1073,808){\special{em:lineto}}
\put(1075,809){\special{em:lineto}}
\put(1077,809){\special{em:lineto}}
\put(1079,809){\special{em:lineto}}
\put(1081,810){\special{em:lineto}}
\put(1083,810){\special{em:lineto}}
\put(1085,810){\special{em:lineto}}
\put(1087,810){\special{em:lineto}}
\put(1090,811){\special{em:lineto}}
\put(1092,811){\special{em:lineto}}
\put(1094,811){\special{em:lineto}}
\put(1096,811){\special{em:lineto}}
\put(1098,812){\special{em:lineto}}
\put(1100,812){\special{em:lineto}}
\put(1102,812){\special{em:lineto}}
\put(1104,813){\special{em:lineto}}
\put(1106,813){\special{em:lineto}}
\put(1108,813){\special{em:lineto}}
\put(1111,813){\special{em:lineto}}
\put(1113,814){\special{em:lineto}}
\put(1115,814){\special{em:lineto}}
\put(1117,814){\special{em:lineto}}
\put(1119,814){\special{em:lineto}}
\put(1121,815){\special{em:lineto}}
\put(1123,815){\special{em:lineto}}
\put(1125,815){\special{em:lineto}}
\put(1127,816){\special{em:lineto}}
\put(1129,816){\special{em:lineto}}
\put(1132,816){\special{em:lineto}}
\put(1134,816){\special{em:lineto}}
\put(1136,817){\special{em:lineto}}
\put(1138,817){\special{em:lineto}}
\put(1140,817){\special{em:lineto}}
\put(1142,818){\special{em:lineto}}
\put(1144,818){\special{em:lineto}}
\put(1146,818){\special{em:lineto}}
\put(1148,819){\special{em:lineto}}
\put(1150,819){\special{em:lineto}}
\put(1153,819){\special{em:lineto}}
\put(1155,819){\special{em:lineto}}
\put(1157,820){\special{em:lineto}}
\put(1159,820){\special{em:lineto}}
\put(1161,820){\special{em:lineto}}
\put(1163,821){\special{em:lineto}}
\put(1165,821){\special{em:lineto}}
\put(1167,821){\special{em:lineto}}
\put(1169,822){\special{em:lineto}}
\put(1171,822){\special{em:lineto}}
\put(1174,822){\special{em:lineto}}
\put(1176,823){\special{em:lineto}}
\put(1178,823){\special{em:lineto}}
\put(1180,823){\special{em:lineto}}
\put(1182,824){\special{em:lineto}}
\put(1184,824){\special{em:lineto}}
\put(1186,824){\special{em:lineto}}
\put(1188,825){\special{em:lineto}}
\put(1190,825){\special{em:lineto}}
\put(1192,826){\special{em:lineto}}
\put(1195,826){\special{em:lineto}}
\put(1197,826){\special{em:lineto}}
\put(1199,827){\special{em:lineto}}
\put(1201,827){\special{em:lineto}}
\put(1203,828){\special{em:lineto}}
\put(1205,828){\special{em:lineto}}
\put(1207,828){\special{em:lineto}}
\put(1209,829){\special{em:lineto}}
\put(1211,829){\special{em:lineto}}
\put(1213,830){\special{em:lineto}}
\put(1216,830){\special{em:lineto}}
\put(1218,831){\special{em:lineto}}
\put(1220,831){\special{em:lineto}}
\put(1222,832){\special{em:lineto}}
\put(1224,832){\special{em:lineto}}
\put(1226,833){\special{em:lineto}}
\put(1228,834){\special{em:lineto}}
\put(1230,834){\special{em:lineto}}
\put(1232,835){\special{em:lineto}}
\put(1234,836){\special{em:lineto}}
\put(1237,836){\special{em:lineto}}
\put(1239,837){\special{em:lineto}}
\put(1241,838){\special{em:lineto}}
\put(1243,839){\special{em:lineto}}
\put(1245,841){\special{em:lineto}}
\put(1247,842){\special{em:lineto}}
\put(1249,844){\special{em:lineto}}
\put(1251,849){\special{em:lineto}}
\end{picture}

==> fig2_nef.tex <==
% GNUPLOT: LaTeX picture with emtex specials
%\setlength{\unitlength}{0.240900pt}
\small
\setlength{\unitlength}{0.2pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\special{em:linewidth 1.0pt}%
\begin{picture}(1500,1000)(0,0)
\put(176,68){\special{em:moveto}}
\put(1436,68){\special{em:lineto}}
\put(176,68){\special{em:moveto}}
\put(176,877){\special{em:lineto}}
\put(176,68){\special{em:moveto}}
\put(196,68){\special{em:lineto}}
\put(1436,68){\special{em:moveto}}
\put(1416,68){\special{em:lineto}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(176,169){\special{em:moveto}}
\put(196,169){\special{em:lineto}}
\put(1436,169){\special{em:moveto}}
\put(1416,169){\special{em:lineto}}
\put(154,169){\makebox(0,0)[r]{0.05}}
\put(176,270){\special{em:moveto}}
\put(196,270){\special{em:lineto}}
\put(1436,270){\special{em:moveto}}
\put(1416,270){\special{em:lineto}}
\put(154,270){\makebox(0,0)[r]{0.1}}
\put(176,371){\special{em:moveto}}
\put(196,371){\special{em:lineto}}
\put(1436,371){\special{em:moveto}}
\put(1416,371){\special{em:lineto}}
\put(154,371){\makebox(0,0)[r]{0.15}}
\put(176,473){\special{em:moveto}}
\put(196,473){\special{em:lineto}}
\put(1436,473){\special{em:moveto}}
\put(1416,473){\special{em:lineto}}
\put(154,473){\makebox(0,0)[r]{0.2}}
\put(176,574){\special{em:moveto}}
\put(196,574){\special{em:lineto}}
\put(1436,574){\special{em:moveto}}
\put(1416,574){\special{em:lineto}}
\put(154,574){\makebox(0,0)[r]{0.25}}
\put(176,675){\special{em:moveto}}
\put(196,675){\special{em:lineto}}
\put(1436,675){\special{em:moveto}}
\put(1416,675){\special{em:lineto}}
\put(154,675){\makebox(0,0)[r]{0.3}}
\put(176,776){\special{em:moveto}}
\put(196,776){\special{em:lineto}}
\put(1436,776){\special{em:moveto}}
\put(1416,776){\special{em:lineto}}
\put(154,776){\makebox(0,0)[r]{0.35}}
\put(176,877){\special{em:moveto}}
\put(196,877){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1416,877){\special{em:lineto}}
\put(154,877){\makebox(0,0)[r]{0.4}}
\put(176,68){\special{em:moveto}}
\put(176,88){\special{em:lineto}}
\put(176,877){\special{em:moveto}}
\put(176,857){\special{em:lineto}}
\put(176,23){\makebox(0,0){0}}
\put(302,68){\special{em:moveto}}
\put(302,88){\special{em:lineto}}
\put(302,877){\special{em:moveto}}
\put(302,857){\special{em:lineto}}
\put(302,23){\makebox(0,0){200}}
\put(428,68){\special{em:moveto}}
\put(428,88){\special{em:lineto}}
\put(428,877){\special{em:moveto}}
\put(428,857){\special{em:lineto}}
\put(428,23){\makebox(0,0){400}}
\put(554,68){\special{em:moveto}}
\put(554,88){\special{em:lineto}}
\put(554,877){\special{em:moveto}}
\put(554,857){\special{em:lineto}}
\put(554,23){\makebox(0,0){600}}
\put(680,68){\special{em:moveto}}
\put(680,88){\special{em:lineto}}
\put(680,877){\special{em:moveto}}
\put(680,857){\special{em:lineto}}
\put(680,23){\makebox(0,0){800}}
\put(806,68){\special{em:moveto}}
\put(806,88){\special{em:lineto}}
\put(806,877){\special{em:moveto}}
\put(806,857){\special{em:lineto}}
\put(806,23){\makebox(0,0){1000}}
\put(932,68){\special{em:moveto}}
\put(932,88){\special{em:lineto}}
\put(932,877){\special{em:moveto}}
\put(932,857){\special{em:lineto}}
\put(932,23){\makebox(0,0){1200}}
\put(1058,68){\special{em:moveto}}
\put(1058,88){\special{em:lineto}}
\put(1058,877){\special{em:moveto}}
\put(1058,857){\special{em:lineto}}
\put(1058,23){\makebox(0,0){1400}}
\put(1184,68){\special{em:moveto}}
\put(1184,88){\special{em:lineto}}
\put(1184,877){\special{em:moveto}}
\put(1184,857){\special{em:lineto}}
\put(1184,23){\makebox(0,0){1600}}
\put(1310,68){\special{em:moveto}}
\put(1310,88){\special{em:lineto}}
\put(1310,877){\special{em:moveto}}
\put(1310,857){\special{em:lineto}}
\put(1310,23){\makebox(0,0){1800}}
\put(1436,68){\special{em:moveto}}
\put(1436,88){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1436,857){\special{em:lineto}}
\put(1436,23){\makebox(0,0){2000}}
\put(176,68){\special{em:moveto}}
\put(1436,68){\special{em:lineto}}
\put(1436,877){\special{em:lineto}}
\put(176,877){\special{em:lineto}}
\put(176,68){\special{em:lineto}}
\put(208,920){\makebox(0,0)[l]{rel. error}}
\put(750,-50){\makebox(0,0)[c]{time}}
\put(806,175){\makebox(0,0){1}}
\put(806,513){\makebox(0,0){2}}
\put(189,71){\special{em:moveto}}
\put(201,73){\special{em:lineto}}
\put(214,74){\special{em:lineto}}
\put(226,74){\special{em:lineto}}
\put(239,76){\special{em:lineto}}
\put(252,78){\special{em:lineto}}
\put(264,79){\special{em:lineto}}
\put(277,81){\special{em:lineto}}
\put(289,82){\special{em:lineto}}
\put(302,84){\special{em:lineto}}
\put(315,85){\special{em:lineto}}
\put(327,87){\special{em:lineto}}
\put(340,88){\special{em:lineto}}
\put(352,90){\special{em:lineto}}
\put(365,92){\special{em:lineto}}
\put(378,93){\special{em:lineto}}
\put(390,95){\special{em:lineto}}
\put(403,96){\special{em:lineto}}
\put(415,98){\special{em:lineto}}
\put(428,99){\special{em:lineto}}
\put(441,101){\special{em:lineto}}
\put(453,102){\special{em:lineto}}
\put(466,104){\special{em:lineto}}
\put(478,106){\special{em:lineto}}
\put(491,107){\special{em:lineto}}
\put(504,109){\special{em:lineto}}
\put(516,110){\special{em:lineto}}
\put(529,112){\special{em:lineto}}
\put(541,113){\special{em:lineto}}
\put(554,115){\special{em:lineto}}
\put(567,116){\special{em:lineto}}
\put(579,118){\special{em:lineto}}
\put(592,119){\special{em:lineto}}
\put(604,121){\special{em:lineto}}
\put(617,123){\special{em:lineto}}
\put(630,124){\special{em:lineto}}
\put(642,126){\special{em:lineto}}
\put(655,127){\special{em:lineto}}
\put(667,129){\special{em:lineto}}
\put(680,130){\special{em:lineto}}
\put(693,132){\special{em:lineto}}
\put(705,133){\special{em:lineto}}
\put(718,135){\special{em:lineto}}
\put(730,137){\special{em:lineto}}
\put(743,138){\special{em:lineto}}
\put(756,140){\special{em:lineto}}
\put(768,141){\special{em:lineto}}
\put(781,143){\special{em:lineto}}
\put(793,144){\special{em:lineto}}
\put(806,146){\special{em:lineto}}
\put(819,147){\special{em:lineto}}
\put(831,149){\special{em:lineto}}
\put(844,151){\special{em:lineto}}
\put(856,152){\special{em:lineto}}
\put(869,154){\special{em:lineto}}
\put(882,155){\special{em:lineto}}
\put(894,157){\special{em:lineto}}
\put(907,158){\special{em:lineto}}
\put(919,160){\special{em:lineto}}
\put(932,161){\special{em:lineto}}
\put(945,163){\special{em:lineto}}
\put(957,165){\special{em:lineto}}
\put(970,166){\special{em:lineto}}
\put(982,168){\special{em:lineto}}
\put(995,169){\special{em:lineto}}
\put(1008,171){\special{em:lineto}}
\put(1020,172){\special{em:lineto}}
\put(1033,174){\special{em:lineto}}
\put(1045,175){\special{em:lineto}}
\put(1058,177){\special{em:lineto}}
\put(1071,179){\special{em:lineto}}
\put(1083,180){\special{em:lineto}}
\put(1096,182){\special{em:lineto}}
\put(1108,183){\special{em:lineto}}
\put(1121,185){\special{em:lineto}}
\put(1134,186){\special{em:lineto}}
\put(1146,188){\special{em:lineto}}
\put(1159,189){\special{em:lineto}}
\put(1171,191){\special{em:lineto}}
\put(1184,193){\special{em:lineto}}
\put(1197,194){\special{em:lineto}}
\put(1209,196){\special{em:lineto}}
\put(1222,197){\special{em:lineto}}
\put(1234,199){\special{em:lineto}}
\put(1247,200){\special{em:lineto}}
\put(1260,202){\special{em:lineto}}
\put(1272,203){\special{em:lineto}}
\put(1285,205){\special{em:lineto}}
\put(1297,207){\special{em:lineto}}
\put(1310,208){\special{em:lineto}}
\put(1323,210){\special{em:lineto}}
\put(1335,211){\special{em:lineto}}
\put(1348,213){\special{em:lineto}}
\put(1360,214){\special{em:lineto}}
\put(1373,216){\special{em:lineto}}
\put(1386,217){\special{em:lineto}}
\put(1398,219){\special{em:lineto}}
\put(1411,221){\special{em:lineto}}
\put(1423,222){\special{em:lineto}}
\put(1436,224){\special{em:lineto}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\special{em:linewidth 0.3pt}%
\put(189,76){\special{em:moveto}}
\put(201,84){\special{em:lineto}}
\put(214,92){\special{em:lineto}}
\put(226,100){\special{em:lineto}}
\put(239,108){\special{em:lineto}}
\put(252,116){\special{em:lineto}}
\put(264,124){\special{em:lineto}}
\put(277,133){\special{em:lineto}}
\put(289,141){\special{em:lineto}}
\put(302,149){\special{em:lineto}}
\put(315,157){\special{em:lineto}}
\put(327,165){\special{em:lineto}}
\put(340,173){\special{em:lineto}}
\put(352,181){\special{em:lineto}}
\put(365,189){\special{em:lineto}}
\put(378,197){\special{em:lineto}}
\put(390,205){\special{em:lineto}}
\put(403,213){\special{em:lineto}}
\put(415,221){\special{em:lineto}}
\put(428,229){\special{em:lineto}}
\put(441,237){\special{em:lineto}}
\put(453,245){\special{em:lineto}}
\put(466,253){\special{em:lineto}}
\put(478,261){\special{em:lineto}}
\put(491,270){\special{em:lineto}}
\put(504,278){\special{em:lineto}}
\put(516,286){\special{em:lineto}}
\put(529,294){\special{em:lineto}}
\put(541,302){\special{em:lineto}}
\put(554,310){\special{em:lineto}}
\put(567,318){\special{em:lineto}}
\put(579,326){\special{em:lineto}}
\put(592,334){\special{em:lineto}}
\put(604,342){\special{em:lineto}}
\put(617,350){\special{em:lineto}}
\put(630,358){\special{em:lineto}}
\put(642,366){\special{em:lineto}}
\put(655,374){\special{em:lineto}}
\put(667,382){\special{em:lineto}}
\put(680,390){\special{em:lineto}}
\put(693,398){\special{em:lineto}}
\put(705,406){\special{em:lineto}}
\put(718,414){\special{em:lineto}}
\put(730,422){\special{em:lineto}}
\put(743,430){\special{em:lineto}}
\put(756,438){\special{em:lineto}}
\put(768,446){\special{em:lineto}}
\put(781,455){\special{em:lineto}}
\put(793,463){\special{em:lineto}}
\put(806,471){\special{em:lineto}}
\put(819,479){\special{em:lineto}}
\put(831,487){\special{em:lineto}}
\put(844,495){\special{em:lineto}}
\put(856,503){\special{em:lineto}}
\put(869,511){\special{em:lineto}}
\put(882,519){\special{em:lineto}}
\put(894,527){\special{em:lineto}}
\put(907,535){\special{em:lineto}}
\put(919,543){\special{em:lineto}}
\put(932,551){\special{em:lineto}}
\put(945,559){\special{em:lineto}}
\put(957,567){\special{em:lineto}}
\put(970,575){\special{em:lineto}}
\put(982,583){\special{em:lineto}}
\put(995,591){\special{em:lineto}}
\put(1008,599){\special{em:lineto}}
\put(1020,607){\special{em:lineto}}
\put(1033,615){\special{em:lineto}}
\put(1045,623){\special{em:lineto}}
\put(1058,631){\special{em:lineto}}
\put(1071,639){\special{em:lineto}}
\put(1083,647){\special{em:lineto}}
\put(1096,655){\special{em:lineto}}
\put(1108,663){\special{em:lineto}}
\put(1121,671){\special{em:lineto}}
\put(1134,679){\special{em:lineto}}
\put(1146,687){\special{em:lineto}}
\put(1159,695){\special{em:lineto}}
\put(1171,702){\special{em:lineto}}
\put(1184,710){\special{em:lineto}}
\put(1197,718){\special{em:lineto}}
\put(1209,726){\special{em:lineto}}
\put(1222,734){\special{em:lineto}}
\put(1234,742){\special{em:lineto}}
\put(1247,750){\special{em:lineto}}
\put(1260,758){\special{em:lineto}}
\put(1272,766){\special{em:lineto}}
\put(1285,774){\special{em:lineto}}
\put(1297,782){\special{em:lineto}}
\put(1310,790){\special{em:lineto}}
\put(1323,798){\special{em:lineto}}
\put(1335,806){\special{em:lineto}}
\put(1348,814){\special{em:lineto}}
\put(1360,822){\special{em:lineto}}
\put(1373,830){\special{em:lineto}}
\put(1386,837){\special{em:lineto}}
\put(1398,845){\special{em:lineto}}
\put(1411,853){\special{em:lineto}}
\put(1423,861){\special{em:lineto}}
\put(1436,869){\special{em:lineto}}
\end{picture}
